Algebraic Equivalence of Linear Structural Equation Models

Despite their popularity, many questions about the algebraic constraints imposed by linear structural equation models remain open problems. For causal discovery, two of these problems are especially important: the enumeration of the constraints imposed by a model, and deciding whether two graphs define the same statistical model. We show how the half-trek criterion can be used to make progress in both of these problems. We apply our theoretical results to a small-scale model selection problem, and find that taking the additional algebraic constraints into account may lead to significant improvements in model selection accuracy.

==> (inline-0) <==
\begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (0.0,0.0) [label=270.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,0.0) [label=270.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (2.0,0.0) [label=270.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (3.0,0.0) [label=270.0:$\mathstrut d$] {};
  \end{tikzpicture}
\begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (0.0,0.0) [label=270.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,0.0) [label=270.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (2.0,0.0) [label=270.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (3.0,0.0) [label=270.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Bar[sep,width=1ex] __}]
      (a) -- (b);
  \end{tikzpicture}
\begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (0.0,0.0) [label=270.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,0.0) [label=270.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (2.0,0.0) [label=270.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (3.0,0.0) [label=270.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Bar[sep,width=1ex] __}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Bar[sep,width=1ex] __}]
      (c) -- (d);
  \end{tikzpicture}
  \\*
  \multicolumn{2}{l}{$\sigma_{ac} = 0$, $\sigma_{ad} = 0$, $\sigma_{bc} = 0$, $\sigma_{bd} = 0$}
  \\
  \hline
  %\multicolumn{4}{l}{Cluster 10 is first of 12 isomorphic clusters: 10, 12, 14, 16, 18, 20, 22, 24, 26, 28, 30, 32}\\*
  \begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (0.0,0.0) [label=270.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,0.0) [label=270.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (2.0,0.0) [label=270.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (3.0,0.0) [label=270.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Bar[sep,width=1ex] __}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Bar[sep,width=1ex] __}]
      (b) -- (c);
  \end{tikzpicture}
  \\*
  \multicolumn{2}{l}{$\rho_{ac.b} = 0$, $\sigma_{ad} = 0$, $\sigma_{bd} = 0$, $\rho_{cd.b} = 0$}
  \\
  \hline
  %\multicolumn{4}{l}{Cluster 11 is first of 12 isomorphic clusters: 11, 13, 15, 17, 19, 21, 23, 25, 27, 29, 31, 33}\\*
  \begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (0.0,0.0) [label=270.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,0.0) [label=270.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (2.0,0.0) [label=270.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (3.0,0.0) [label=270.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Stealth[sep,length=1ex]}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bar[sep,width=1ex] __}]
      (b) -- (c);
  \end{tikzpicture}
\begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (0.5,0.866025403784) [label=90.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,3.33066907388e-16) [label=-30.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.0,0.0) [label=-150.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (2.0,0.0) [label=270.0:$\mathstrut d$] {};
    \draw [gray,dotted,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (b);
    \draw [gray,dotted,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (c);
    \draw [gray,dotted,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (c);
  \end{tikzpicture}
  \\
  $\sigma_{ad} = 0$, $\sigma_{bd} = 0$, $\sigma_{cd} = 0$
  }}
  &
$1 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (0.5,0.866025403784) [label=90.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,3.33066907388e-16) [label=-30.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.0,0.0) [label=-150.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (2.0,0.0) [label=270.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (c);
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (c);
  \end{tikzpicture}
  \\
  \tabucline{2,4}
  &
$3 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (0.5,0.866025403784) [label=90.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,3.33066907388e-16) [label=-30.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.0,0.0) [label=-150.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (2.0,0.0) [label=270.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Bracket[reversed,sep,length=.4ex,width=.8ex]}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {Bracket[reversed,sep,length=.4ex,width=.8ex]-Bar[sep,width=1ex] __}]
      (b) -- (c);
  \end{tikzpicture}
  \\
  \hline
  %\multicolumn{4}{l}{Cluster 38 is first of 12 isomorphic clusters: 38, 42, 46, 50, 54, 58, 62, 66, 70, 74, 78, 82}\\*
  \begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (0.0,0.0) [label=270.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,0.0) [label=270.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (2.0,0.0) [label=270.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (3.0,0.0) [label=270.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Bar[sep,width=1ex] __}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Bar[sep,width=1ex] __}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Bar[sep,width=1ex] __}]
      (c) -- (d);
  \end{tikzpicture}
  \\*
  \multicolumn{2}{l}{$\rho_{ac.b} = 0$, $\rho_{ad.b} = 0$, $\rho_{bd.c} = 0$}
  \\
  \hline
  %\multicolumn{4}{l}{Cluster 39 is first of 24 isomorphic clusters: 39, 40, 43, 44, 47, 48, 51, 52, 55, 56, 59, 60, 63, 64, 67, 68, 71, 72, 75, 76, 79, 80, 83, 84}\\*
  \begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (0.0,0.0) [label=270.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,0.0) [label=270.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (2.0,0.0) [label=270.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (3.0,0.0) [label=270.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Stealth[sep,length=1ex]}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bar[sep,width=1ex] __}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Bar[sep,width=1ex] __}]
      (c) -- (d);
  \end{tikzpicture}
  \\*
  \multicolumn{2}{l}{$\sigma_{ac} = 0$, $\sigma_{ad} = 0$, $\rho_{bd.c} = 0$}
  \\
  \hline
  %\multicolumn{4}{l}{Cluster 41 is first of 12 isomorphic clusters: 41, 45, 49, 53, 57, 61, 65, 69, 73, 77, 81, 85}\\*
  \begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (0.0,0.0) [label=270.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,0.0) [label=270.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (2.0,0.0) [label=270.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (3.0,0.0) [label=270.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Stealth[sep,length=1ex]}]
      (a) -- (b);
    \draw [red,dashed,arrows=
      {Stealth[sep,length=1ex]-Stealth[sep,length=1ex]}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bar[sep,width=1ex] __}]
      (c) -- (d);
  \end{tikzpicture}
  \\*
  \multicolumn{2}{l}{$\sigma_{ac} = 0$, $\sigma_{ad} = 0$, $\sigma_{bd} = 0$}
  \\
  \hline
  %\multicolumn{4}{l}{Cluster 86 is first of 4 isomorphic clusters: 86, 91, 96, 101}\\*
  \begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (0.0,1.0) [label=180.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,2.0) [label=0.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (1.0,1.0) [label=0.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.0,0.0) [label=0.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Bar[sep,width=1ex] __}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Bar[sep,width=1ex] __}]
      (a) -- (c);
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Bar[sep,width=1ex] __}]
      (a) -- (d);
  \end{tikzpicture}
  \\*
  \multicolumn{2}{l}{$\rho_{bc.a} = 0$, $\rho_{bd.a} = 0$, $\rho_{cd.a} = 0$}
  \\
  \hline
  %\multicolumn{4}{l}{Cluster 87 is first of 12 isomorphic clusters: 87, 88, 90, 92, 93, 95, 97, 98, 100, 102, 103, 105}\\*
  \begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (0.0,1.0) [label=180.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,2.0) [label=0.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (1.0,1.0) [label=0.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.0,0.0) [label=0.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bar[sep,width=1ex] __}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bar[sep,width=1ex] __}]
      (a) -- (c);
    \draw [blue,arrows=
      {_-Stealth[sep,length=1ex]}]
      (a) -- (d);
  \end{tikzpicture}
  \\*
  \multicolumn{2}{l}{$\sigma_{bc} = 0$, $\rho_{bd.a} = 0$, $\rho_{cd.a} = 0$}
  \\
  \hline
  %\multicolumn{4}{l}{Cluster 89 is first of 4 isomorphic clusters: 89, 94, 99, 104}\\*
  \begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (0.0,1.0) [label=180.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,2.0) [label=0.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (1.0,1.0) [label=0.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.0,0.0) [label=0.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bar[sep,width=1ex] __}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bar[sep,width=1ex] __}]
      (a) -- (c);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bar[sep,width=1ex] __}]
      (a) -- (d);
  \end{tikzpicture}
\begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (1.0,1.0) [label=45.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,1.11022302463e-16) [label=-45.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (7.77156117238e-16,0.0) [label=-135.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (0.0,1.0) [label=-225.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Bar[sep,width=1ex] __}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Stealth[sep,length=1ex]}]
      (a) -- (d);
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Bar[sep,width=1ex] __}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Stealth[sep,length=1ex]}]
      (c) -- (d);
  \end{tikzpicture}
  \\*
  \multicolumn{2}{l}{$\rho_{ac.b} = 0$, $\rho_{bd.ac} = 0$}
  \\
  \hline
  %\multicolumn{4}{l}{Cluster 107 is first of 6 isomorphic clusters: 107, 115, 122, 130, 137, 145}\\*
  \begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (1.0,1.0) [label=45.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,1.11022302463e-16) [label=-45.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (7.77156117238e-16,0.0) [label=-135.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (0.0,1.0) [label=-225.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Stealth[sep,length=1ex]}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Stealth[sep,length=1ex]}]
      (a) -- (d);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bar[sep,width=1ex] __}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Stealth[sep,length=1ex]}]
      (c) -- (d);
  \end{tikzpicture}
  \\*
  \multicolumn{2}{l}{$\sigma_{ac} = 0$, $\rho_{bd.ac} = 0$}
  \\
  \hline
  %\multicolumn{4}{l}{Cluster 109 is first of 12 isomorphic clusters: 109, 110, 114, 117, 124, 125, 129, 132, 139, 140, 144, 147}\\*
  \begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (1.0,1.0) [label=45.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,1.11022302463e-16) [label=-45.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (7.77156117238e-16,0.0) [label=-135.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (0.0,1.0) [label=-225.0:$\mathstrut d$] {};
    \draw [red,dashed,arrows=
      {Stealth[sep,length=1ex]-Stealth[sep,length=1ex]}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bar[sep,width=1ex] __}]
      (a) -- (d);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bar[sep,width=1ex] __}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Bar[sep,width=1ex] __}]
      (c) -- (d);
  \end{tikzpicture}
  \\*
  \multicolumn{2}{l}{$\rho_{ac.d} = 0$, $\rho_{bd.c} = 0$}
  \\
  \hline
  %\multicolumn{4}{l}{Cluster 111 is first of 12 isomorphic clusters: 111, 116, 118, 119, 126, 131, 133, 134, 141, 146, 148, 149}\\*
  \begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (1.0,1.0) [label=45.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,1.11022302463e-16) [label=-45.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (7.77156117238e-16,0.0) [label=-135.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (0.0,1.0) [label=-225.0:$\mathstrut d$] {};
    \draw [red,dashed,arrows=
      {Stealth[sep,length=1ex]-Stealth[sep,length=1ex]}]
      (a) -- (b);
    \draw [red,dashed,arrows=
      {Stealth[sep,length=1ex]-Stealth[sep,length=1ex]}]
      (a) -- (d);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bar[sep,width=1ex] __}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Stealth[sep,length=1ex]}]
      (c) -- (d);
  \end{tikzpicture}
  \\*
  \multicolumn{2}{l}{$\sigma_{ac} = 0$, $\rho_{bd.c} = 0$}
  \\
  \hline
  %\multicolumn{4}{l}{Cluster 120 is first of 3 isomorphic clusters: 120, 135, 150}\\*
  \begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (1.0,1.0) [label=45.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,1.11022302463e-16) [label=-45.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (7.77156117238e-16,0.0) [label=-135.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (0.0,1.0) [label=-225.0:$\mathstrut d$] {};
    \draw [red,dashed,arrows=
      {Stealth[sep,length=1ex]-Stealth[sep,length=1ex]}]
      (a) -- (b);
    \draw [red,dashed,arrows=
      {Stealth[sep,length=1ex]-Stealth[sep,length=1ex]}]
      (a) -- (d);
    \draw [red,dashed,arrows=
      {Stealth[sep,length=1ex]-Stealth[sep,length=1ex]}]
      (b) -- (c);
    \draw [red,dashed,arrows=
      {Stealth[sep,length=1ex]-Stealth[sep,length=1ex]}]
      (c) -- (d);
  \end{tikzpicture}
  \\*
  \multicolumn{2}{l}{$\sigma_{ac} = 0$, $\sigma_{bd} = 0$}
  \\
  \hline
  %\multicolumn{4}{l}{Cluster 151 is first of 12 isomorphic clusters: 151, 160, 167, 175, 184, 191, 199, 208, 215, 223, 231, 239}\\*
  \multirow{2}{*}{\parbox[t]{3cm}{
  \begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (0.0,1.0) [label=120.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0.0,0.0) [label=240.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.866025403784,0.5) [label=285.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.86602540378,0.5) [label=270.0:$\mathstrut d$] {};
    \draw [gray,dotted,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (b);
    \draw [gray,dotted,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (c);
    \draw [gray,dotted,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Bar[sep,width=1ex] __}]
      (c) -- (d);
  \end{tikzpicture}
  \\
  $\rho_{ad.c} = 0$, $\rho_{bd.c} = 0$
  }}
  &
$1 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (0.0,1.0) [label=120.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0.0,0.0) [label=240.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.866025403784,0.5) [label=285.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.86602540378,0.5) [label=270.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (c);
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Bar[sep,width=1ex] __}]
      (c) -- (d);
  \end{tikzpicture}
  \\
  \tabucline{2,4}
  &
$2 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (0.0,1.0) [label=120.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0.0,0.0) [label=240.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.866025403784,0.5) [label=285.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.86602540378,0.5) [label=270.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Bracket[reversed,sep,length=.4ex,width=.8ex]}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {Bracket[reversed,sep,length=.4ex,width=.8ex]-Bar[sep,width=1ex] __}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Bar[sep,width=1ex] __}]
      (c) -- (d);
  \end{tikzpicture}
  \\
  \tabucline{2,4}
  &
$1 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (0.0,1.0) [label=120.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0.0,0.0) [label=240.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.866025403784,0.5) [label=285.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.86602540378,0.5) [label=270.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Bracket[reversed,sep,length=.4ex,width=.8ex]}]
      (a) -- (c);
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Bracket[reversed,sep,length=.4ex,width=.8ex]}]
      (b) -- (c);
    \draw [blue,arrows=
      {_-Stealth[sep,length=1ex]}]
      (c) -- (d);
  \end{tikzpicture}
  \\
  \hline
\end{tabu}
\begin{tabu}{cc}
  \hline
  %\multicolumn{4}{l}{Cluster 152 is first of 12 isomorphic clusters: 152, 159, 168, 176, 183, 197, 200, 207, 216, 229, 236, 242}\\*
  \multirow{2}{*}{\parbox[t]{3cm}{
  \begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (0.0,1.0) [label=120.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0.0,0.0) [label=240.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.866025403784,0.5) [label=285.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.86602540378,0.5) [label=270.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (b);
    \draw [gray,dotted,arrows=
      {Rays[n=6,sep,length=.9ex]-Stealth[sep,length=1ex]}]
      (a) -- (c);
    \draw [gray,dotted,arrows=
      {Rays[n=6,sep,length=.9ex]-Stealth[sep,length=1ex]}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bar[sep,width=1ex] __}]
      (c) -- (d);
  \end{tikzpicture}
  \\
  $\sigma_{ad} = 0$, $\sigma_{bd} = 0$
  }}
  &
$1 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (0.0,1.0) [label=120.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0.0,0.0) [label=240.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.866025403784,0.5) [label=285.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.86602540378,0.5) [label=270.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Stealth[sep,length=1ex]}]
      (a) -- (c);
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Stealth[sep,length=1ex]}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bar[sep,width=1ex] __}]
      (c) -- (d);
  \end{tikzpicture}
  \\
  \tabucline{2,4}
  &
$2 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (0.0,1.0) [label=120.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0.0,0.0) [label=240.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.866025403784,0.5) [label=285.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.86602540378,0.5) [label=270.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Bracket[reversed,sep,length=.4ex,width=.8ex]}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {Bracket[reversed,sep,length=.4ex,width=.8ex]-Stealth[sep,length=1ex]}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bar[sep,width=1ex] __}]
      (c) -- (d);
  \end{tikzpicture}
  \\
  \hline
  %\multicolumn{4}{l}{Cluster 153 is first of 24 isomorphic clusters: 153, 154, 161, 162, 169, 172, 177, 178, 185, 188, 192, 195, 201, 202, 209, 212, 217, 218, 224, 227, 232, 235, 240, 241}\\*
  \begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (0.0,1.0) [label=120.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0.0,0.0) [label=240.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.866025403784,0.5) [label=285.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.86602540378,0.5) [label=270.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bar[sep,width=1ex] __}]
      (a) -- (b);
    \draw [blue,arrows=
      {Stealth[sep,length=1ex]-_}]
      (a) -- (c);
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Stealth[sep,length=1ex]}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bar[sep,width=1ex] __}]
      (c) -- (d);
  \end{tikzpicture}
  \\*
  \multicolumn{2}{l}{$\rho_{ad.bc} = 0$, $\sigma_{bd} = 0$}
  \\
  \hline
  %\multicolumn{4}{l}{Cluster 155 is first of 24 isomorphic clusters: 155, 157, 163, 165, 170, 173, 179, 181, 186, 189, 193, 194, 203, 205, 210, 213, 219, 221, 225, 226, 233, 234, 243, 244}\\*
  \begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (0.0,1.0) [label=120.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0.0,0.0) [label=240.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.866025403784,0.5) [label=285.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.86602540378,0.5) [label=270.0:$\mathstrut d$] {};
    \draw [blue,arrows=
      {Stealth[sep,length=1ex]-_}]
      (a) -- (b);
    \draw [red,dashed,arrows=
      {Stealth[sep,length=1ex]-Stealth[sep,length=1ex]}]
      (a) -- (c);
    \draw [blue,arrows=
      {Stealth[sep,length=1ex]-_}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bar[sep,width=1ex] __}]
      (c) -- (d);
  \end{tikzpicture}
  \\*
  % 2nd constraint from example in main text, translated with acd -> cda
  \multicolumn{2}{l}{$\rho_{bd.c} = 0$,}
  \\*
  \multicolumn{2}{l}{$\sigma_{cc} \sigma_{ab} \sigma_{bd} - \sigma_{cc} \sigma_{bb} \sigma_{ad} - \sigma_{bc} \sigma_{ac} \sigma_{bd} + \sigma_{bc}^2 \sigma_{ad} = 0$}
  \\
  \hline
  %\multicolumn{4}{l}{Cluster 156 is first of 24 isomorphic clusters: 156, 158, 164, 166, 171, 174, 180, 182, 187, 190, 196, 198, 204, 206, 211, 214, 220, 222, 228, 230, 237, 238, 245, 246}\\*
  \begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (0.0,1.0) [label=120.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0.0,0.0) [label=240.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.866025403784,0.5) [label=285.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.86602540378,0.5) [label=270.0:$\mathstrut d$] {};
    \draw [red,dashed,arrows=
      {Stealth[sep,length=1ex]-Stealth[sep,length=1ex]}]
      (a) -- (b);
    \draw [red,dashed,arrows=
      {Stealth[sep,length=1ex]-Stealth[sep,length=1ex]}]
      (a) -- (c);
    \draw [blue,arrows=
      {Stealth[sep,length=1ex]-_}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bar[sep,width=1ex] __}]
      (c) -- (d);
  \end{tikzpicture}
  \\*
  \multicolumn{2}{l}{$\sigma_{ad} = 0$, $\rho_{bd.c} = 0$}
  \\
  \hline
  %\multicolumn{4}{l}{Cluster 247 is first of 6 isomorphic clusters: 247, 248, 249, 250, 251, 252}\\*
  \begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (0.866025403784,1.0) [label=90.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0.866025403784,0.0) [label=270.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.0,0.5) [label=180.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.73205080757,0.5) [label=0.0:$\mathstrut d$] {};
    \draw [green!67!black,double,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (b);
    \draw [gray,dotted,arrows=
      {Stealth[sep,length=1ex]-Bar[sep,width=1ex] __}]
      (a) -- (c);
    \draw [gray,dotted,arrows=
      {Stealth[sep,length=1ex]-Bar[sep,width=1ex] __}]
      (a) -- (d);
    \draw [gray,dotted,arrows=
      {Stealth[sep,length=1ex]-Bar[sep,width=1ex] __}]
      (b) -- (c);
    \draw [gray,dotted,arrows=
      {Stealth[sep,length=1ex]-Bar[sep,width=1ex] __}]
      (b) -- (d);
  \end{tikzpicture}
  &
$2 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (0.866025403784,1.0) [label=90.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0.866025403784,0.0) [label=270.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.0,0.5) [label=180.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.73205080757,0.5) [label=0.0:$\mathstrut d$] {};
    \draw [magenta!80!black,double,arrows=
      {Stealth[reversed,sep,length=.64ex,inset=.25ex,width=.8ex]-Stealth[sep,length=1ex]}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bar[sep,width=1ex] __}]
      (a) -- (c);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bar[sep,width=1ex] __}]
      (a) -- (d);
  \end{tikzpicture}
\begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (0.866025403784,1.0) [label=90.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0.866025403784,0.0) [label=270.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.0,0.5) [label=180.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.73205080757,0.5) [label=0.0:$\mathstrut d$] {};
    \draw [gray,dotted,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (b);
    \draw [gray,dotted,arrows=
      {Stealth[sep,length=1ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (c);
    \draw [gray,dotted,arrows=
      {Stealth[sep,length=1ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (d);
    \draw [gray,dotted,arrows=
      {Stealth[sep,length=1ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (c);
    \draw [gray,dotted,arrows=
      {Stealth[sep,length=1ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (d);
  \end{tikzpicture}
  \\
  $\sigma_{cd} = 0$
  }}
  &
$1 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (0.866025403784,1.0) [label=90.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0.866025403784,0.0) [label=270.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.0,0.5) [label=180.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.73205080757,0.5) [label=0.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (c);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (d);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (d);
  \end{tikzpicture}
  \\
  \tabucline{2,4}
  &
$2 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (0.866025403784,1.0) [label=90.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0.866025403784,0.0) [label=270.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.0,0.5) [label=180.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.73205080757,0.5) [label=0.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bracket[reversed,sep,length=.4ex,width=.8ex]}]
      (a) -- (c);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (d);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bracket[reversed,sep,length=.4ex,width=.8ex]}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (d);
  \end{tikzpicture}
  \\
  \tabucline{2,4}
  &
$4 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (0.866025403784,1.0) [label=90.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0.866025403784,0.0) [label=270.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.0,0.5) [label=180.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.73205080757,0.5) [label=0.0:$\mathstrut d$] {};
    \draw [blue,arrows=
      {Stealth[sep,length=1ex]-_}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bracket[reversed,sep,length=.4ex,width=.8ex]}]
      (a) -- (d);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bar[sep,width=1ex] __}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bracket[reversed,sep,length=.4ex,width=.8ex]}]
      (b) -- (d);
  \end{tikzpicture}
  \\
  \tabucline{2,4}
  &
$4 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (0.866025403784,1.0) [label=90.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0.866025403784,0.0) [label=270.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.0,0.5) [label=180.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.73205080757,0.5) [label=0.0:$\mathstrut d$] {};
    \draw [magenta!80!black,double,arrows=
      {Stealth[sep,length=1ex]-Stealth[reversed,sep,length=.64ex,inset=.25ex,width=.8ex]}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (d);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bar[sep,width=1ex] __}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (d);
  \end{tikzpicture}
  \\
  \hline
  %\multicolumn{4}{l}{Cluster 254 is first of 6 isomorphic clusters: 254, 274, 299, 314, 338, 354}\\*
  \multirow{2}{*}{\parbox[t]{3cm}{
  \begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (0.866025403784,1.0) [label=90.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0.866025403784,0.0) [label=270.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.0,0.5) [label=180.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.73205080757,0.5) [label=0.0:$\mathstrut d$] {};
    \draw [gray,dotted,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (b);
    \draw [gray,dotted,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (c);
    \draw [gray,dotted,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (d);
    \draw [gray,dotted,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (c);
    \draw [gray,dotted,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (d);
  \end{tikzpicture}
  \\
  $\rho_{cd.ab} = 0$
  }}
  &
$2 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (0.866025403784,1.0) [label=90.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0.866025403784,0.0) [label=270.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.0,0.5) [label=180.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.73205080757,0.5) [label=0.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (c);
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Stealth[sep,length=1ex]}]
      (a) -- (d);
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Stealth[sep,length=1ex]}]
      (b) -- (d);
  \end{tikzpicture}
  \\
  \tabucline{2,4}
  &
$2 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (0.866025403784,1.0) [label=90.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0.866025403784,0.0) [label=270.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.0,0.5) [label=180.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.73205080757,0.5) [label=0.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Bracket[reversed,sep,length=.4ex,width=.8ex]}]
      (a) -- (c);
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Stealth[sep,length=1ex]}]
      (a) -- (d);
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Bracket[reversed,sep,length=.4ex,width=.8ex]}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Stealth[sep,length=1ex]}]
      (b) -- (d);
  \end{tikzpicture}
  \\
  \tabucline{2,4}
  &
$4 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (0.866025403784,1.0) [label=90.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0.866025403784,0.0) [label=270.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.0,0.5) [label=180.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.73205080757,0.5) [label=0.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Bracket[reversed,sep,length=.4ex,width=.8ex]}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Stealth[sep,length=1ex]}]
      (a) -- (d);
    \draw [green!67!black,arrows=
      {Bracket[reversed,sep,length=.4ex,width=.8ex]-Bar[sep,width=1ex] __}]
      (b) -- (c);
    \draw [blue,arrows=
      {_-Stealth[sep,length=1ex]}]
      (b) -- (d);
  \end{tikzpicture}
  \\
  \hline
  %\multicolumn{4}{l}{Cluster 260 is first of 12 isomorphic clusters: 260, 262, 273, 276, 294, 298, 316, 322, 334, 342, 360, 362}\\*
  \multirow{2}{*}{\parbox[t]{3cm}{
  \begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (0.866025403784,1.0) [label=90.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0.866025403784,0.0) [label=270.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.0,0.5) [label=180.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.73205080757,0.5) [label=0.0:$\mathstrut d$] {};
    \draw [gray,dotted,arrows=
      {Stealth[sep,length=1ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (b);
    \draw [gray,dotted,arrows=
      {Stealth[sep,length=1ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (c);
    \draw [gray,dotted,arrows=
      {Stealth[sep,length=1ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (d);
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (d);
  \end{tikzpicture}
  \\
  $\rho_{cd.b} = 0$
  }}
  &
$2 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (0.866025403784,1.0) [label=90.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0.866025403784,0.0) [label=270.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.0,0.5) [label=180.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.73205080757,0.5) [label=0.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (c);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (d);
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (d);
  \end{tikzpicture}
  \\
  \tabucline{2,4}
  &
$2 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (0.866025403784,1.0) [label=90.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0.866025403784,0.0) [label=270.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.0,0.5) [label=180.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.73205080757,0.5) [label=0.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bracket[reversed,sep,length=.4ex,width=.8ex]}]
      (a) -- (c);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (d);
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Bracket[reversed,sep,length=.4ex,width=.8ex]}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (d);
  \end{tikzpicture}
  \\
  \tabucline{2,4}
\end{tabu}
\begin{tabu}{cc}
  \tabucline{2,4}
  &
$2 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (0.866025403784,1.0) [label=90.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0.866025403784,0.0) [label=270.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.0,0.5) [label=180.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.73205080757,0.5) [label=0.0:$\mathstrut d$] {};
    \draw [red,dashed,arrows=
      {Stealth[sep,length=1ex]-Stealth[sep,length=1ex]}]
      (a) -- (b);
    \draw [magenta!80!black,double,arrows=
      {Stealth[sep,length=1ex]-Stealth[reversed,sep,length=.64ex,inset=.25ex,width=.8ex]}]
      (a) -- (d);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bar[sep,width=1ex] __}]
      (b) -- (c);
    \draw [blue,arrows=
      {_-Stealth[sep,length=1ex]}]
      (b) -- (d);
  \end{tikzpicture}
  \\
  \tabucline{2,4}
  &
$2 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (0.866025403784,1.0) [label=90.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0.866025403784,0.0) [label=270.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.0,0.5) [label=180.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.73205080757,0.5) [label=0.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bracket[reversed,sep,length=.4ex,width=.8ex]}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (d);
    \draw [green!67!black,arrows=
      {Bracket[reversed,sep,length=.4ex,width=.8ex]-Bar[sep,width=1ex] __}]
      (b) -- (c);
    \draw [blue,arrows=
      {_-Stealth[sep,length=1ex]}]
      (b) -- (d);
  \end{tikzpicture}
  \\
  \hline
  %\multicolumn{4}{l}{Cluster 255 is first of 24 isomorphic clusters: 255, 257, 263, 266, 287, 288, 289, 291, 297, 303, 304, 311, 315, 320, 323, 329, 336, 340, 344, 348, 355, 357, 363, 367}\\*
  \begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (0.866025403784,1.0) [label=90.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0.866025403784,0.0) [label=270.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.0,0.5) [label=180.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.73205080757,0.5) [label=0.0:$\mathstrut d$] {};
    \draw [red,dashed,arrows=
      {Stealth[sep,length=1ex]-Stealth[sep,length=1ex]}]
      (a) -- (b);
    \draw [blue,arrows=
      {_-Stealth[sep,length=1ex]}]
      (a) -- (c);
    \draw [blue,arrows=
      {Stealth[sep,length=1ex]-_}]
      (a) -- (d);
    \draw [red,dashed,arrows=
      {Stealth[sep,length=1ex]-Stealth[sep,length=1ex]}]
      (b) -- (c);
    \draw [blue,arrows=
      {_-Stealth[sep,length=1ex]}]
      (b) -- (d);
  \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (0.866025403784,1.0) [label=90.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0.866025403784,0.0) [label=270.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.0,0.5) [label=180.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.73205080757,0.5) [label=0.0:$\mathstrut d$] {};
    \draw [blue,arrows=
      {_-Stealth[sep,length=1ex]}]
      (a) -- (b);
    \draw [red,dashed,arrows=
      {Stealth[sep,length=1ex]-Stealth[sep,length=1ex]}]
      (a) -- (c);
    \draw [red,dashed,arrows=
      {Stealth[sep,length=1ex]-Stealth[sep,length=1ex]}]
      (a) -- (d);
    \draw [blue,arrows=
      {_-Stealth[sep,length=1ex]}]
      (b) -- (c);
    \draw [blue,arrows=
      {_-Stealth[sep,length=1ex]}]
      (b) -- (d);
  \end{tikzpicture}
  \\*
  \multicolumn{2}{l}{$p_0^2 \sigma_{cd} + p_0 \sigma_{cb} p_2 + p_1 \sigma_{bd} p_0 + p_1 \sigma_{bb} p_2 = 0$}
  \\*
  \multicolumn{2}{l}{where $p_0 = \sigma_{aa}\sigma_{bb} - \sigma_{ab}^2$,}
  \\*
  \multicolumn{2}{l}{$p_1 = \sigma_{ab}\sigma_{ac} - \sigma_{aa}\sigma_{bc}$, and $p_2 = \sigma_{ab}\sigma_{ad} - \sigma_{aa}\sigma_{bd}$}
  \\
  \hline
  %\multicolumn{4}{l}{Cluster 258 is first of 24 isomorphic clusters: 258, 264, 265, 268, 277, 278, 282, 283, 295, 296, 300, 307, 317, 324, 325, 326, 335, 337, 339, 346, 356, 364, 365, 366}\\*
  \begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (0.866025403784,1.0) [label=90.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0.866025403784,0.0) [label=270.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.0,0.5) [label=180.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.73205080757,0.5) [label=0.0:$\mathstrut d$] {};
    \draw [blue,arrows=
      {_-Stealth[sep,length=1ex]}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bar[sep,width=1ex] __}]
      (a) -- (c);
    \draw [red,dashed,arrows=
      {Stealth[sep,length=1ex]-Stealth[sep,length=1ex]}]
      (a) -- (d);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bar[sep,width=1ex] __}]
      (b) -- (c);
    \draw [blue,arrows=
      {_-Stealth[sep,length=1ex]}]
      (b) -- (d);
  \end{tikzpicture}
  \\*
  \multicolumn{2}{l}{$(\sigma_{aa}\sigma_{cc} - \sigma_{ac}^2)
  (\sigma_{bd}\sigma_{bc} - \sigma_{bb}\sigma_{cd})$}
  \\*
  \multicolumn{2}{l}{${} + (\sigma_{ac}\sigma_{bc} - \sigma_{cc}\sigma_{ab})
  (\sigma_{ad}\sigma_{bc} - \sigma_{ab}\sigma_{cd}) = 0$}
  %\\*
  %\multicolumn{2}{l}{${} + (\sigma_{ab}\sigma_{ac} - \sigma_{bc}\sigma_{aa})
  %(\sigma_{cd}\sigma_{bc} - \sigma_{bc}\sigma_{cd}) = 0$} % second factor is zero
  \\
  \hline
  %\multicolumn{4}{l}{Cluster 259 is first of 12 isomorphic clusters: 259, 267, 290, 292, 305, 312, 321, 330, 345, 349, 361, 368}\\*
  \begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (0.866025403784,1.0) [label=90.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0.866025403784,0.0) [label=270.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.0,0.5) [label=180.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.73205080757,0.5) [label=0.0:$\mathstrut d$] {};
    \draw [red,dashed,arrows=
      {Stealth[sep,length=1ex]-Stealth[sep,length=1ex]}]
      (a) -- (b);
    \draw [blue,arrows=
      {_-Stealth[sep,length=1ex]}]
      (a) -- (c);
    \draw [red,dashed,arrows=
      {Stealth[sep,length=1ex]-Stealth[sep,length=1ex]}]
      (a) -- (d);
    \draw [red,dashed,arrows=
      {Stealth[sep,length=1ex]-Stealth[sep,length=1ex]}]
      (b) -- (c);
    \draw [blue,arrows=
      {_-Stealth[sep,length=1ex]}]
      (b) -- (d);
  \end{tikzpicture}
  \\*
  \multicolumn{2}{l}{$\sigma_{aa}\sigma_{cd}\sigma_{bb} - \sigma_{aa}\sigma_{cb}\sigma_{bd}$}
  \\*
  \multicolumn{2}{l}{${} - \sigma_{ac}\sigma_{ad}\sigma_{bb} + \sigma_{ac}\sigma_{ab}\sigma_{bd} = 0$}
  \\
  \hline
\end{tabu}
\begin{tabu}{cc}
  \hline
  %\multicolumn{4}{l}{Cluster 261 is first of 24 isomorphic clusters: 261, 270, 271, 272, 280, 281, 285, 286, 302, 306, 309, 310, 319, 328, 331, 332, 343, 347, 351, 352, 359, 370, 371, 372}\\*
  \begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (0.866025403784,1.0) [label=90.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0.866025403784,0.0) [label=270.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (0.0,0.5) [label=180.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (1.73205080757,0.5) [label=0.0:$\mathstrut d$] {};
    \draw [blue,arrows=
      {_-Stealth[sep,length=1ex]}]
      (a) -- (b);
    \draw [red,dashed,arrows=
      {Stealth[sep,length=1ex]-Stealth[sep,length=1ex]}]
      (a) -- (c);
    \draw [red,dashed,arrows=
      {Stealth[sep,length=1ex]-Stealth[sep,length=1ex]}]
      (a) -- (d);
    \draw [red,dashed,arrows=
      {Stealth[sep,length=1ex]-Stealth[sep,length=1ex]}]
      (b) -- (c);
    \draw [blue,arrows=
      {_-Stealth[sep,length=1ex]}]
      (b) -- (d);
  \end{tikzpicture}
  \\*
  \multicolumn{2}{l}{$\sigma_{aa} \sigma_{bd} \sigma_{bc} - \sigma_{aa} \sigma_{bb} \sigma_{cd} - \sigma_{ab} \sigma_{ad} \sigma_{bc} + \sigma_{ab}^2 \sigma_{cd} = 0$}
  \\
  \hline
  %\multicolumn{4}{l}{Cluster 373 is first of 12 isomorphic clusters: 373, 374, 375, 376, 377, 378, 379, 380, 381, 382, 383, 384}\\*
  \multirow{2}{*}{\parbox[t]{4cm}{
  \begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (0,.707) [label=90:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0,-.707) [label=-90:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (-.707,0) [label=180:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (.707,0) [label=0:$\mathstrut d$] {};
    \draw [gray,dotted,arrows=
      {Stealth[sep,length=1ex]-Bar[sep,width=1ex] __}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (c);
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (d);
    \draw [gray,dotted,arrows=
      {__ Bar[sep,width=1ex]-Stealth[sep,length=1ex]}]
      (b) -- (c);
    \draw [gray,dotted,arrows=
      {__ Bar[sep,width=1ex]-Stealth[sep,length=1ex]}]
      (b) -- (d);
    \draw [gray,dotted,arrows=
      {Stealth[sep,length=1ex]-Stealth[sep,length=1ex]}]
      (c) -- (d);
  \end{tikzpicture}
  \\
  $\sigma_{bd}\sigma_{ac}\sigma_{ab} - \sigma_{bd}\sigma_{aa}\sigma_{bc}$
  \\
  ${} - \sigma_{ab}^2\sigma_{cd} + \sigma_{ab}\sigma_{ad}\sigma_{bc} = 0$
  }}
  &
$1 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (0,.707) [label=90:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0,-.707) [label=-90:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (-.707,0) [label=180:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (.707,0) [label=0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bar[sep,width=1ex] __}]
      (a) -- (b);
    \draw [magenta!80!black,double,arrows=
      {Stealth[reversed,sep,length=.64ex,inset=.25ex,width=.8ex]-Stealth[sep,length=1ex]}]
      (a) -- (c);
    \draw [magenta!80!black,double,arrows=
      {Stealth[reversed,sep,length=.64ex,inset=.25ex,width=.8ex]-Stealth[sep,length=1ex]}]
      (a) -- (d);
  \end{tikzpicture}
  \\
  \tabucline{2,4}
  &
$2 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (0,.707) [label=90:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (0,-.707) [label=-90:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (-.707,0) [label=180:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (.707,0) [label=0:$\mathstrut d$] {};
    \draw [blue,arrows=
      {_-Stealth[sep,length=1ex]}]
      (a) -- (c);
    \draw [magenta!80!black,double,arrows=
      {Stealth[sep,length=1ex]-Stealth[reversed,sep,length=.64ex,inset=.25ex,width=.8ex]}]
      (a) -- (d);
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Stealth[sep,length=1ex]}]
      (b) -- (d);
    \draw [red,dashed,arrows=
      {Stealth[sep,length=1ex]-Stealth[sep,length=1ex]}]
      (c) -- (d);
  \end{tikzpicture}
  \\
  \hline
  %\multicolumn{4}{l}{Cluster 385 is first of 3 isomorphic clusters: 385, 386, 387}\\*
  \multirow{2}{*}{\parbox[t]{4cm}{
  \begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (1.0,1.0) [label=45.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,1.11022302463e-16) [label=-45.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (7.77156117238e-16,0.0) [label=-135.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (0.0,1.0) [label=-225.0:$\mathstrut d$] {};
    \draw [gray,dotted,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (b);
    \draw [gray,dotted,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (c);
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (d);
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (c);
    \draw [gray,dotted,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (d);
    \draw [gray,dotted,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (c) -- (d);
  \end{tikzpicture}
  \\
  $\sigma_{ab}\sigma_{cd} - \sigma_{ac}\sigma_{bd} = 0$
  }}
  &
$4 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (1.0,1.0) [label=45.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,1.11022302463e-16) [label=-45.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (7.77156117238e-16,0.0) [label=-135.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (0.0,1.0) [label=-225.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Bracket[reversed,sep,length=.4ex,width=.8ex]}]
      (a) -- (d);
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Bracket[reversed,sep,length=.4ex,width=.8ex]}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {Bracket[reversed,sep,length=.4ex,width=.8ex]-Bracket[reversed,sep,length=.4ex,width=.8ex]}]
      (c) -- (d);
  \end{tikzpicture}
  \\
  \tabucline{2,4}
  &
$4 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (1.0,1.0) [label=45.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,1.11022302463e-16) [label=-45.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (7.77156117238e-16,0.0) [label=-135.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (0.0,1.0) [label=-225.0:$\mathstrut d$] {};
    \draw [magenta!80!black,double,arrows=
      {Stealth[sep,length=1ex]-Stealth[reversed,sep,length=.64ex,inset=.25ex,width=.8ex]}]
      (a) -- (d);
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Stealth[sep,length=1ex]}]
      (b) -- (d);
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Stealth[sep,length=1ex]}]
      (c) -- (d);
  \end{tikzpicture}
\begin{tikzpicture}
    \node [circle,fill=black,inner sep=1pt] (a) at (1.0,1.0) [label=45.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,1.11022302463e-16) [label=-45.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (7.77156117238e-16,0.0) [label=-135.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (0.0,1.0) [label=-225.0:$\mathstrut d$] {};
    \draw [gray,dotted,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (b);
    \draw [gray,dotted,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (c);
    \draw [gray,dotted,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (d);
    \draw [gray,dotted,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (c);
    \draw [gray,dotted,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (d);
    \draw [gray,dotted,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (c) -- (d);
  \end{tikzpicture}
  \\
  \emph{(No algebraic}
  \\
  \emph{constraints)}
  }}
  &
$1 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (1.0,1.0) [label=45.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,1.11022302463e-16) [label=-45.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (7.77156117238e-16,0.0) [label=-135.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (0.0,1.0) [label=-225.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (c);
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (d);
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (d);
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (c) -- (d);
  \end{tikzpicture}
  \\
  \tabucline{2,4}
  &
$4 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (1.0,1.0) [label=45.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,1.11022302463e-16) [label=-45.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (7.77156117238e-16,0.0) [label=-135.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (0.0,1.0) [label=-225.0:$\mathstrut d$] {};
    \draw [magenta!80!black,double,arrows=
      {Stealth[reversed,sep,length=.64ex,inset=.25ex,width=.8ex]-Stealth[sep,length=1ex]}]
      (a) -- (b);
    \draw [magenta!80!black,double,arrows=
      {Stealth[reversed,sep,length=.64ex,inset=.25ex,width=.8ex]-Stealth[sep,length=1ex]}]
      (a) -- (c);
    \draw [magenta!80!black,double,arrows=
      {Stealth[reversed,sep,length=.64ex,inset=.25ex,width=.8ex]-Stealth[sep,length=1ex]}]
      (a) -- (d);
  \end{tikzpicture}
  \\
  \tabucline{2,4}
  &
$12 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (1.0,1.0) [label=45.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,1.11022302463e-16) [label=-45.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (7.77156117238e-16,0.0) [label=-135.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (0.0,1.0) [label=-225.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {Bracket[reversed,sep,length=.4ex,width=.8ex]-Bracket[reversed,sep,length=.4ex,width=.8ex]}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {Bracket[reversed,sep,length=.4ex,width=.8ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (d);
    \draw [green!67!black,arrows=
      {Bracket[reversed,sep,length=.4ex,width=.8ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (c) -- (d);
  \end{tikzpicture}
  \\
  \tabucline{2,4}
  &
$24 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (1.0,1.0) [label=45.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,1.11022302463e-16) [label=-45.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (7.77156117238e-16,0.0) [label=-135.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (0.0,1.0) [label=-225.0:$\mathstrut d$] {};
    \draw [magenta!80!black,double,arrows=
      {Stealth[reversed,sep,length=.64ex,inset=.25ex,width=.8ex]-Stealth[sep,length=1ex]}]
      (a) -- (b);
    \draw [magenta!80!black,double,arrows=
      {Stealth[sep,length=1ex]-Stealth[reversed,sep,length=.64ex,inset=.25ex,width=.8ex]}]
      (a) -- (c);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {Bracket[reversed,sep,length=.4ex,width=.8ex]-Bar[sep,width=1ex] __}]
      (c) -- (d);
  \end{tikzpicture}
  \\
  \tabucline{2,4}
\end{tabu}
\begin{tabu}{cc}
  \tabucline{2,4}
  \qquad \qquad \qquad \qquad
  &
$12 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (1.0,1.0) [label=45.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,1.11022302463e-16) [label=-45.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (7.77156117238e-16,0.0) [label=-135.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (0.0,1.0) [label=-225.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (b);
    \draw [magenta!80!black,double,arrows=
      {Stealth[sep,length=1ex]-Stealth[reversed,sep,length=.64ex,inset=.25ex,width=.8ex]}]
      (a) -- (c);
    \draw [magenta!80!black,double,arrows=
      {Stealth[sep,length=1ex]-Stealth[reversed,sep,length=.64ex,inset=.25ex,width=.8ex]}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {Bracket[reversed,sep,length=.4ex,width=.8ex]-Bar[sep,width=1ex] __}]
      (c) -- (d);
  \end{tikzpicture}
  \\
  \tabucline{2,4}
  &
$24 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (1.0,1.0) [label=45.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,1.11022302463e-16) [label=-45.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (7.77156117238e-16,0.0) [label=-135.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (0.0,1.0) [label=-225.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (b);
    \draw [magenta!80!black,double,arrows=
      {Stealth[sep,length=1ex]-Stealth[reversed,sep,length=.64ex,inset=.25ex,width=.8ex]}]
      (a) -- (c);
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Stealth[sep,length=1ex]}]
      (b) -- (c);
    \draw [magenta!80!black,double,arrows=
      {Stealth[reversed,sep,length=.64ex,inset=.25ex,width=.8ex]-Stealth[sep,length=1ex]}]
      (c) -- (d);
  \end{tikzpicture}
  \\
  \tabucline{2,4}
  &
$24 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (1.0,1.0) [label=45.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,1.11022302463e-16) [label=-45.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (7.77156117238e-16,0.0) [label=-135.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (0.0,1.0) [label=-225.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {Bracket[reversed,sep,length=.4ex,width=.8ex]-Stealth[sep,length=1ex]}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {Bracket[reversed,sep,length=.4ex,width=.8ex]-Stealth[sep,length=1ex]}]
      (a) -- (c);
    \draw [blue,arrows=
      {Stealth[sep,length=1ex]-_}]
      (b) -- (c);
    \draw [magenta!80!black,double,arrows=
      {Stealth[reversed,sep,length=.64ex,inset=.25ex,width=.8ex]-Stealth[sep,length=1ex]}]
      (c) -- (d);
  \end{tikzpicture}
  \\
  \tabucline{2,4}
  &
$24 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (1.0,1.0) [label=45.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,1.11022302463e-16) [label=-45.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (7.77156117238e-16,0.0) [label=-135.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (0.0,1.0) [label=-225.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {Bracket[reversed,sep,length=.4ex,width=.8ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (c);
    \draw [green!67!black,arrows=
      {Bracket[reversed,sep,length=.4ex,width=.8ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (d);
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {__ Bar[sep,width=1ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (d);
  \end{tikzpicture}
  \\
  \tabucline{2,4}
  &
$24 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (1.0,1.0) [label=45.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,1.11022302463e-16) [label=-45.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (7.77156117238e-16,0.0) [label=-135.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (0.0,1.0) [label=-225.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bracket[reversed,sep,length=.4ex,width=.8ex]}]
      (a) -- (b);
    \draw [blue,arrows=
      {_-Stealth[sep,length=1ex]}]
      (a) -- (c);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (d);
    \draw [green!67!black,arrows=
      {Bracket[reversed,sep,length=.4ex,width=.8ex]-Stealth[sep,length=1ex]}]
      (b) -- (c);
    \draw [blue,arrows=
      {_-Stealth[sep,length=1ex]}]
      (b) -- (d);
  \end{tikzpicture}
  \\
  \tabucline{2,4}
  &
$24 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (1.0,1.0) [label=45.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,1.11022302463e-16) [label=-45.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (7.77156117238e-16,0.0) [label=-135.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (0.0,1.0) [label=-225.0:$\mathstrut d$] {};
    \draw [blue,arrows=
      {_-Stealth[sep,length=1ex]}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bracket[reversed,sep,length=.4ex,width=.8ex]}]
      (a) -- (c);
    \draw [red,dashed,arrows=
      {Stealth[sep,length=1ex]-Stealth[sep,length=1ex]}]
      (a) -- (d);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Bracket[reversed,sep,length=.4ex,width=.8ex]}]
      (b) -- (c);
    \draw [blue,arrows=
      {_-Stealth[sep,length=1ex]}]
      (b) -- (d);
  \end{tikzpicture}
  \\
  \tabucline{2,4}
  &
$24 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (1.0,1.0) [label=45.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,1.11022302463e-16) [label=-45.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (7.77156117238e-16,0.0) [label=-135.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (0.0,1.0) [label=-225.0:$\mathstrut d$] {};
    \draw [blue,arrows=
      {_-Stealth[sep,length=1ex]}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (c);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (d);
    \draw [green!67!black,arrows=
      {Bracket[reversed,sep,length=.4ex,width=.8ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (d);
  \end{tikzpicture}
  \\
  \tabucline{2,4}
  &
$24 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (1.0,1.0) [label=45.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,1.11022302463e-16) [label=-45.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (7.77156117238e-16,0.0) [label=-135.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (0.0,1.0) [label=-225.0:$\mathstrut d$] {};
    \draw [red,dashed,arrows=
      {Stealth[sep,length=1ex]-Stealth[sep,length=1ex]}]
      (a) -- (b);
    \draw [blue,arrows=
      {_-Stealth[sep,length=1ex]}]
      (a) -- (c);
    \draw [red,dashed,arrows=
      {Stealth[sep,length=1ex]-Stealth[sep,length=1ex]}]
      (a) -- (d);
    \draw [magenta!80!black,double,arrows=
      {Stealth[sep,length=1ex]-Stealth[reversed,sep,length=.64ex,inset=.25ex,width=.8ex]}]
      (b) -- (c);
    \draw [blue,arrows=
      {_-Stealth[sep,length=1ex]}]
      (b) -- (d);
  \end{tikzpicture}
  \\
  \tabucline{2,4}
  &
$24 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (1.0,1.0) [label=45.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,1.11022302463e-16) [label=-45.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (7.77156117238e-16,0.0) [label=-135.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (0.0,1.0) [label=-225.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Stealth[sep,length=1ex]}]
      (a) -- (b);
    \draw [magenta!80!black,double,arrows=
      {Stealth[reversed,sep,length=.64ex,inset=.25ex,width=.8ex]-Stealth[sep,length=1ex]}]
      (a) -- (c);
    \draw [green!67!black,arrows=
      {Bracket[reversed,sep,length=.4ex,width=.8ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (d);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {Stealth[sep,length=1ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (d);
  \end{tikzpicture}
  \\
  \tabucline{2,4}
  &
$12 \times$
  \begin{tikzpicture}[scale=.7]
    \node [circle,fill=black,inner sep=1pt] (a) at (1.0,1.0) [label=45.0:$\mathstrut a$] {};
    \node [circle,fill=black,inner sep=1pt] (b) at (1.0,1.11022302463e-16) [label=-45.0:$\mathstrut b$] {};
    \node [circle,fill=black,inner sep=1pt] (c) at (7.77156117238e-16,0.0) [label=-135.0:$\mathstrut c$] {};
    \node [circle,fill=black,inner sep=1pt] (d) at (0.0,1.0) [label=-225.0:$\mathstrut d$] {};
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (b);
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (c);
    \draw [green!67!black,arrows=
      {Bracket[reversed,sep,length=.4ex,width=.8ex]-Rays[n=6,sep,length=.9ex]}]
      (a) -- (d);
    \draw [green!67!black,arrows=
      {Bracket[reversed,sep,length=.4ex,width=.8ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (c);
    \draw [green!67!black,arrows=
      {Rays[n=6,sep,length=.9ex]-Rays[n=6,sep,length=.9ex]}]
      (b) -- (d);
  \end{tikzpicture}
